Admissible Abstractions for Near-optimal Task and Motion Planning

We define an admissibility condition for abstractions expressed using angelic semantics and show that these conditions allow us to accelerate planning while preserving the ability to find the optimal motion plan. We then derive admissible abstractions for two motion planning domains with continuous state. We extract upper and lower bounds on the cost of concrete motion plans using local metric and topological properties of the problem domain. These bounds guide the search for a plan while maintaining performance guarantees. We show that abstraction can dramatically reduce the complexity of search relative to a direct motion planner. Using our abstractions, we find near-optimal motion plans in planning problems involving $10^{13}$ states without using a separate task planner.

==> original_plan.tikz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,positioning,decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[scale=1, every label/.append style = {font=\tiny} ]
  \tikzset{>=latex}
  \tikzstyle{state}=[rectangle,inner sep=0.05cm,minimum size=0.75cm,node distance=1.8cm]
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt, label={$[0, 0]$}] (root) {};
  \node[state,right=0.45cm of root, label={$[1.6,1.6]$}] (a) {$(-6.3, 5.9)$};
  \node[state,right=0.35cm of a, label={$[3.3,4.0]$}] (A) {$\textsc{Go}(S_1)$};
  \node[state,right=0.35cm of A, label={$[4.3,5.0]$}] (B) {$\textsc{Toggle}(S_1)$};
  \node[state,right=0.35cm of B, label={$[7.3,9.1]$}] (C) {$\textsc{Go}(R_1, R_2)$};
  \node[state,right=0.35cm of C, label={$[11.2,15.0]$}] (D) {$\textsc{Go}(R_2, X_g)$};
  \path[<-]
    (root) edge (a)
    (a) edge (A)
    (A) edge (B)
    (B) edge (C)
    (C) edge (D)
    ;
  % \path[->,dashed] (a) edge [bend right=15] (root);
  % \path[->,dashed] (b) edge [bend right=15] (root);
  % \path[->,dashed] (A) edge [bend right=15] (b);
  % \path[->,dashed] (B) edge [bend right=15] (b);
  % \path[->,dashed] (C) edge [bend right=15] (b);

  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (root.west) -- node [midway,below=0.4cm] {$\textsc{Base}(\mathbf{p})$} (a.east);
  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (A.west) -- node [midway,below=0.4cm] {$\textsc{Head}(\mathbf{p})$} (A.east);
  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (B.west) -- node [midway,below=0.4cm] {$\textsc{Ext}(\mathbf{p})$} (D.east);
\end{tikzpicture}
\end{document}

% NOTE: We could directly include the source (and build it in the main file)
% with something like

% \usepackage{standalone}
% \usepackage{tikz}

% \begin{document}
% \input{successors.tikz.tex}
% \end{document}



==> refinement.tikz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,positioning,decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[scale=1, every label/.append style = {font=\tiny}]
  \tikzset{>=latex}
  \tikzstyle{state}=[rectangle,inner sep=0.05cm,minimum size=0.75cm,node distance=2cm]
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt, label={$[0, 0]$}] (root) {};
  \node[state,right=0.45cm of root, label={$[1.6,1.6]$}] (a) {$(-6.3, 5.9)$};
  \node[state,right=0.45cm of a, label={$[3.1,3.1]$}] (b) {$(-7.2, 7.1)$};
  \node[state,right=0.35cm of b, label={$[3.5,4.2]$}] (A) {$\textsc{Go}(S_1)$};
  \node[state,right=0.35cm of A, label={$[4.5,5.2]$}] (B) {$\textsc{Toggle}(S_1)$};
  \node[state,right=0.35cm of B, label={$[7.5,9.3]$}] (C) {$\textsc{Go}(R_1, R_2)$};
  \node[state,right=0.35cm of C, label={$[11.4,15.2]$}] (D) {$\textsc{Go}(R_2, X_g)$};
  \path[<-]
    (root) edge (a)
    (a) edge (b)
    (b) edge (A)
    (A) edge (B)
    (B) edge (C)
    (C) edge (D)
    ;

  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (root.west) -- node [midway,below=0.4cm] {$\textsc{Base}(\mathbf{p}_{\mathrm{ref}})$} (b.east);
  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (A.west) -- node [midway,below=0.4cm] {$\textsc{Head}(\mathbf{p}_{\mathrm{ref}})$} (A.east);
  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (B.west) -- node [midway,below=0.4cm] {$\textsc{Ext}(\mathbf{p}_{\mathrm{ref}})$} (D.east);
\end{tikzpicture}
\end{document}

% NOTE: We could directly include the source (and build it in the main file)
% with something like

% \usepackage{standalone}
% \usepackage{tikz}

% \begin{document}
% \input{successors.tikz.tex}
% \end{document}



==> split_plan.tikz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{arrows,positioning,decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[scale=1, every label/.append style = {font=\tiny}]
  \tikzset{>=latex}
  \tikzstyle{state}=[rectangle,inner sep=0.05cm,minimum size=0.75cm,node distance=2cm]
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt, label={$[0, 0]$}] (root) {};
  \node[state,right=0.45cm of root, label={$[1.6,1.6]$}] (a) {$(-6.3, 5.9)$};
  \node[state,right=0.45cm of a] (b) {\color{red} $(-7.2, 7.1)$};
  \node[state,right=0.35cm of b] (A) {\color{red} $\textsc{Go}(S_1)$};
  \node[state,right=0.35cm of A] (B) {$\textsc{Toggle}(S_1)$};
  \node[state,right=0.35cm of B] (C) {$\textsc{Go}(R_1, R_2)$};
  \node[state,right=0.35cm of C] (D) {$\textsc{Go}(R_2, X_g)$};
  \path[<-]
    (root) edge (a)
    ;
  \path[<-,color=red]
    (b) edge (A)
    ;
  \path[<-]
    (B) edge (C)
    (C) edge (D)
    ;

  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (root.west) -- node [midway,below=0.4cm] {$\textsc{Base}(\mathbf{p})$} (a.east);
  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (b.west) -- node [midway,below=0.4cm] {$\mathbf{p}'\in\textsc{Ref}(\textsc{Head}(\mathbf{p}))$} (A.east);
  \draw [decorate,decoration={brace,amplitude=0.2cm,raise=0.3cm,mirror}] (B.west) -- node [midway,below=0.4cm] {$\textsc{Ext}(\mathbf{p})$} (D.east);
\end{tikzpicture}
\end{document}


